The Effect of Symmetry-preserving Operations on 3-Connectivity

In 2017, Brinkmann, Goetschalckx and Schein introduced a very general way of describing operations on embedded graphs that preserve all orientation-preserving symmetries of the graph. This description includes all well-known operations such as Dual, Truncation and Ambo. As these operations are applied locally, they are called local orientation-preserving symmetry-preserving operations (lopsp-operations). In this text we will use the general description of these operations to determine their effect on 3-connectivity. Recently it was proved that all lopsp-operations preserve 3-connectivity of graphs that have face-width at least three. We present a simple condition that characterises exactly which lopsp-operations preserve 3-connectivity for all embedded graphs, even for those with face-width less than three.

==> 2-conn_example_lopsp.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}


\node[type0] (v0) at (-{2*tan(30},0) {};
\node[type0] (v0') at ({2*tan(30},0) {};
\node[type0] (v1) at (0,0) {};
\node[type0, fill=red] (v2') at (0,-2) {};
\node[type0, fill=red] (v2) at (0,2) {};

\node[type2] (f') at ({1*tan(30},0) {};
\node[type2] (f) at ({-1*tan(30},0) {};
\node[type1] (e1) at ({-tan(30},  1) {};
\node[type1] (e2) at ({tan(30},  1) {};
\node[type1] (e3) at ({tan(30},  -1) {};
\node[type1] (e4) at ({-tan(30},  -1) {};
\node[type1] (E) at (0,  1) {};
\node[type1] (E') at (0,  -1) {};

\begin{scope}[2edge]
\draw (v0) -- (e1) --(v2)--(e2) -- (v0') -- (e3) -- (v2') -- (e4) -- (v0);
\draw (v2) -- (E) -- (v1) -- (E') -- (v2');
\end{scope}

\begin{scope}[1edge]
\draw (v0') -- (f') -- (v1) -- (f) -- (v0);
\draw (v2) -- (f) -- (v2') --(f') -- (v2); 

\end{scope}

\begin{scope}[0edge]
\draw (e1) -- (f) -- (E) -- (f') -- (e2);
\draw (e4) -- (f) -- (E') -- (f') -- (e3);
\end{scope}

\end{tikzpicture}

==> 2_broken.tikz <==
\begin{tikzpicture}[]
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blackvertex/.style={shape=circle, draw=black, scale=0.3, fill=black}}
\tikzset{blueedge/.style={draw=blue, thick}}
\tikzset{greenedge/.style={draw=black!40!green, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}


\node[gray] (D') at (0.5,1.8) {$D'$};
\node[gray] (D) at (-0.6,2.25) {$D$};
\node[black] (Q) at (0.1,1) {$Q_{D'}$};
%\node[bluevertex] (v1) at (0,0) {};
%\node[bluevertex] (v2') at (0,-2) {};
\node[grayvertex] (v2) at (0,2) {};
\node[blackvertex,label={[label distance=-0.0cm]-90:{$\color{black}{w}$}}] (w) at ({2*tan(30)}, 0) {};
\node[blackvertex,label={[label distance=-0.0cm]-90:{$\color{black}{u}$}}] (u) at ({-2*tan(30)}, 0) {};

\node[blackvertex,label={[label distance=-0.0cm]90:{$\color{black}{v}$}}] (v) at ({-4*tan(30)}, 2) {};

\node[redvertex,label={[label distance=-0.0cm]90:{$\color{red}{x}$}}] (x) at ({-1.3*tan(30)}, 0.7) {};


\begin{scope}[grayedge]
%\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\draw (v) -- (u) --(w);
%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\draw  (v) -- (v2) --(w) ;
\draw (v2) -- (u);
\end{scope}

\begin{scope}[greenedge]
\draw (v) -- (x);

\end{scope}

\begin{scope}[draw=black, thick]
\draw (-0.8,0) --(-0.5,0) -- (x) -- ({-1*tan(30)}, 1) -- (0.2,0.6) -- (0.1,0) -- (0.4,0) -- (0.6,0.4) -- (0.8,0)  ;
\end{scope}
%\node[draw=none] (_) at (0,2.5) {};
\end{tikzpicture}

==> 2_broken2.tikz <==
\begin{tikzpicture}[]
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blackvertex/.style={shape=circle, draw=black, scale=0.3, fill=black}}
\tikzset{blueedge/.style={draw=blue, thick}}
\tikzset{greenedge/.style={draw=black!40!green, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}


\node[gray] (D') at (0.5,1.8) {$D'$};
\node[gray] (D) at (-0.6,2.25) {$D$};
\node[black] (Q) at (0.1,1) {$Q_{D'}$};
%\node[bluevertex] (v1) at (0,0) {};
%\node[bluevertex] (v2') at (0,-2) {};
\node[grayvertex] (v2) at (0,2) {};
\node[blackvertex,label={[label distance=-0.0cm]-90:{$\color{black}{w}$}}] (w) at ({2*tan(30)}, 0) {};
\node[blackvertex,label={[label distance=-0.0cm]-90:{$\color{black}{u}$}}] (u) at ({-2*tan(30)}, 0) {};

\node[blackvertex,label={[label distance=-0.0cm]90:{$\color{black}{v}$}}] (v) at ({-4*tan(30)}, 2) {};
\node[blackvertex,label={[label distance=-0.0cm]-90:{$\color{black}{f}$}}] (f) at ({-0.3*tan(30)}, 0) {};
\node[redvertex,label={[label distance=-0.0cm]90:{$\color{red}{x}$}}] (x) at ({-1.3*tan(30)}, 0.7) {};
\node[redvertex,label={[label distance=-0.02cm]70:{$\color{red}{x'}$}}] (x') at ({1.3*tan(30)}, 0.7) {};

\draw[draw=blue, line width=2.5pt, opacity=0.3] (x) -- (f) -- (w);

\begin{scope}[grayedge]
%\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\draw (v) -- (u) --(f) --(w);
%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\draw  (v) -- (v2) --(x') --(w) ;
\draw (v2) --(x) -- (u);
\end{scope}

\begin{scope}[greenedge]
\draw (v) -- (x) --(f);
\draw[dashed] (u) -- (x');
\end{scope}

\begin{scope}[draw=black, thick]
\draw (-0.8,0) --(-0.5,0) -- (x) -- ({-1*tan(30)}, 1) -- (0.2,0.6) -- (0.1,0) -- (0.4,0) -- (0.6,0.4) -- (0.8,0)  ;
\end{scope}


%\node[draw=none] (_) at (0,2.5) {};
\end{tikzpicture}

==> 4-conn_example_lopsp.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}

\node[type0, fill=red] (v0) at (-{2*tan(30},0) {};
\node[type0, fill=red] (v0') at ({2*tan(30},0) {};
\node[type0] (v1) at (0,0) {};
\node[type0, fill=red] (v2') at (0,-2) {};
\node[type0, fill=red] (v2) at (0,2) {};

\node[type1] (E'') at ({1*tan(30},0) {};
\node[type1] (E''') at ({-1*tan(30},0) {};
\node[type1] (e1) at ({-tan(30},  1) {};
\node[type1] (e2) at ({tan(30},  1) {};
\node[type1] (e3) at ({tan(30},  -1) {};
\node[type1] (e4) at ({-tan(30},  -1) {};
\node[type1] (E) at (0,  1) {};
\node[type1] (E') at (0,  -1) {};
\node[type2] (f1) at ({-2*tan(30)/3},  2/3) {};
\node[type2] (f2) at ({2*tan(30)/3},  2/3) {};
\node[type2] (f3) at ({2*tan(30)/3},  -2/3) {};
\node[type2] (f4) at ({-2*tan(30)/3},  -2/3) {};

\begin{scope}[2edge]
\draw (v0) -- (e1) --(v2)--(e2) -- (v0') -- (e3) -- (v2') -- (e4) -- (v0);
\draw (v2) -- (E) -- (v1) -- (E') -- (v2');
\draw (v0') -- (E'') -- (v1) -- (E''') -- (v0);
\end{scope}

\begin{scope}[1edge]
\draw (v2) -- (f1) -- (v0) -- (f4) -- (v2') -- (f3) -- (v0') -- (f2) -- (v2)
		(f1) -- (v1) -- (f4)
		(f2) -- (v1) -- (f3);

\end{scope}

\begin{scope}[0edge]
\draw (e1) -- (f1) -- (E) -- (f2) -- (e2)
	     (e4) -- (f4) -- (E') -- (f3) -- (e3)
	     (f1) -- (E''') -- (f4)
	     (f2) -- (E'') -- (f3);
\end{scope}

\end{tikzpicture}

==> IC.tikz <==
\begin{tikzpicture}[scale=0.7, rotate = 180]
\tikzset{every node/.style={shape=circle, draw=black, scale=0.35, fill=black}}
\tikzset{H/.style={ultra  thick, draw=black}}
\tikzset{red/.style={thick, draw=red}}
\tikzset{rednode/.style={fill=red, draw=red}}

\node (a1) at (0,1) {};
\node (a2) at ({sin(72)}, {cos(72)}) {};
\node (a3) at ({sin(36)}, {-cos(36)}) {};
\node (a5) at ({-sin(72)}, {cos(72)}) {};
\node (a5') at ({-0.85*sin(72)}, {-0.5*cos(72)}) {};
\node (a4) at ({-sin(36)}, {-cos(36)}) {};

\node (b1) at (0,2) {};
\node (b2) at ({2*sin(72)}, {2*cos(72)}) {};
\node (b3) at ({2*sin(36)}, {-2*cos(36)}) {};
\node (b5) at ({-2*sin(72)}, {2*cos(72)}) {};
\node (b5') at ({-2.2*sin(72)}, {0.3*cos(72)}) {};
\node (b4) at ({-2*sin(36)}, {-2*cos(36)}) {};

\node (c1) at (0,-2.5) {};
\node (c2) at ({2.5*sin(72)}, {-2.5*cos(72)}) {};
\node (c3) at ({2.5*sin(36)}, {2.5*cos(36)}) {};
\node (c5) at ({-2.5*sin(72)}, {-2.5*cos(72)}) {};
\node (c4) at ({-2.5*sin(36)}, {2.5*cos(36)}) {};

\node[fill = none, draw = none] (d1) at (0,-3.5) {};
\node (d3) at ({3.5*sin(36)}, {3.5*cos(36)}) {};

\node (d4) at ({-3.5*sin(36)}, {3.5*cos(36)}) {};


\begin{scope}[very thin]
\draw[H] (a1) -- (a2) -- (a3) -- (a4) --(a5') (a5) -- (a1);

\draw[H] (d3) -- (d4);

\draw[H] (c3)  -- (b2) -- (c2) -- (b3) -- (c1) -- (b4) -- (c5) -- (b5') (b5)-- (c4);
\draw  (c4) -- (b1) -- (c3);
\draw (a1) -- (b1)
	(a2) -- (b2)
	(a3) -- (b3)
	(a4) -- (b4)
	(a5') edge[H] (b5')
	(a5) edge[H] (b5);
	\draw
	(c3) edge[H] (d3)
	(c4) edge[H] (d4);
\end{scope}

\end{tikzpicture}

==> K4+OnTorus.tikz <==
\begin{tikzpicture}[scale=0.7]
\tikzset{normal/.style={shape=circle, draw=black, scale=0.4,fill=black}}

\node[normal] (v1) at (-2,0) {};
\node[normal] (v2) at (0,-0.75) {};
\node[normal] (v3) at (2,0) {};
\node[normal] (v4) at (0,0.75) {};

\begin{scope}[thick]
\draw (v1) -- (v2) -- (v3) -- (v4) -- (v1);
\draw (v1) -- (-4,0);
\draw (v2) -- (v4);
\draw (v3) -- (4,0);
\draw (v1) edge[in =110, out=70, looseness=1.2] (v3);
\draw (v1) edge[in =-110, out=-70, looseness=1.2] (v3);
\draw (v1) edge[out = 90, in = -90] (0,3);
\draw (0,-3) edge[out = 90, in = -90] (v3);
\end{scope}

\begin{scope}[green,opacity = 0.1]
%\fill (-4,3) --(0,3) -- (0,1.5) -- (-1.5,0) -- (0,-1.5) -- (0,-3) -- (-4,-3) -- cycle;
%\fill (4,3) --(0,3) -- (0,1.5) -- (1.5,0) -- (0,-1.5) -- (0,-3) -- (4,-3) -- cycle;
\end{scope}

\begin{scope}[red,opacity = 0.1]
%\fill (-1.5,0) -- (0,1.5) -- (1.5,0) -- (0,-1.5) -- (-1.5,0);
\end{scope}

\begin{scope}[-{stealth[scale=2]},gray, very thick]
\draw (-4, -3) -- (-4,3) {};
\draw (4, -3) -- (4,3) {};
\draw (-4, -3) -- (4,-3) {};
\draw (-4, 3) -- (4,3) {};
\end{scope}

\end{tikzpicture}

==> K4+OnTorus_joinid.tikz <==
\begin{tikzpicture}[scale=0.7]
\tikzset{normal/.style={shape=circle, draw=black, scale=0.4,fill=black}}
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.4,fill=blue}}
\tikzset{orangevertex/.style={shape=circle, draw=yellow!90!red, scale=0.4,fill=yellow!90!red}}

\begin{scope}[-{stealth[scale=2]},gray, very thick]
\draw (-4, -3) -- (-4,3) {};
\draw (4, -3) -- (4,3) {};
\draw (-4, -3) -- (4,-3) {};
\draw (-4, 3) -- (4,3) {};
\end{scope}

\node[bluevertex] (v1) at (-2,0) {};
\node[normal] (v2) at (0,-0.75) {};
\node[orangevertex] (v3) at (2,0) {};
\node[normal] (v4) at (0,0.75) {};
\node[normal] (f1) at (-0.65,0) {};
\node[normal] (f2) at (0.65,0) {};
\node[normal] (f3) at (0,1.1) {};
\node[normal] (f4) at (0,-1.1) {};
\node[normal] (x1) at (-4,3) {};
\node[normal] (x2) at (4,3) {};
\node[normal] (x3) at (4,-3) {};
\node[normal] (x4) at (-4,-3) {};

\begin{scope}[thick]
\draw[blue] (v4) --(v1) -- (v2);
\draw[yellow!90!red] (v2) -- (v3) -- (v4);
\draw[yellow!90!red!70!blue] (v1) -- (-4,0);
\draw[very thick] (v2) -- (v4);
\draw[yellow!90!red!70!blue] (v3) -- (4,0);
\draw[yellow!90!red!70!blue] (v1) edge[in =110, out=70, looseness=1.2] (v3);
\draw[yellow!90!red!70!blue] (v1) edge[in =-110, out=-70, looseness=1.2] (v3);
\draw[yellow!90!red!70!blue] (v1) edge[out = 90, in = -90] (0,3);
\draw[yellow!90!red!70!blue] (0,-3) edge[out = 90, in = -90] (v3);
\end{scope}

\begin{scope}[thick]
\draw[very thick] (f1) -- (v2) --(f2);
\draw[yellow!90!red] (f2)-- (v3);
\draw[ very thick] (f1) -- (v4) -- (f2);
\draw[very thick] (v2) -- (f4)
	     (v4) -- (f3);
\draw[blue] (x4) -- (v1) -- (x1);
\draw[blue] (f1) -- (v1);
\draw[yellow!90!red] (x2) -- (v3) -- (x3);
\draw (v1) edge[out=45, in=180, looseness=0.75, blue] (f3);
\draw (v1) edge[out=-45, in=180, looseness=0.75, blue] (f4);
\draw (v3) edge[out=135, in=0, looseness=0.75, yellow!90!red] (f3);
\draw (v3) edge[out=-135, in=0, looseness=0.75, yellow!90!red] (f4);
\draw (v1) edge[out=80, in=-150, looseness=0.8, blue] (x2);
\draw (v3) edge[out=-100, in=30, looseness=0.8, yellow!90!red] (x4);
\end{scope}




\end{tikzpicture}

==> bary_hexagon2.tikz <==
\begin{tikzpicture}[scale=1.1]
\tikzset{normal/.style={shape=circle, draw=red, scale=0.4}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.3}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.3}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}

\node[normal] (v1) at (-1,0) {};
\node[normal] (v4) at (1,0) {};
\node[normal] (v6) at ({cos(120)}, {-sin(120)}) {};
\node[normal] (v3) at ({cos(60)}, {sin(60)}) {};
\node[normal] (v5) at ({cos(60)}, {-sin(60)}) {};
\node[normal] (v2) at ({cos(120)}, {sin(120)}) {};

\node[type1] (e1) at ({(cos(120)-1)/2}, {sin(60)/2}) {};
\node[type2] (f1) at ({(cos(120)-1)}, {sin(60)}) {};
\node[type1] (e2) at (0, {sin(60)}) {};
\node[type2] (f2) at (0, {2*sin(60)}) {};
\node[type1] (e3) at({(1 - cos(120))/2}, {sin(60)/2}) {};
\node[type2] (f3) at ({(-cos(120)+1)}, {sin(60)}) {};
\node[type1] (e4) at({(1 - cos(120))/2}, {-sin(60)/2}) {};
\node[type2] (f4) at ({(-cos(120)+1)}, {-sin(60)}) {};
\node[type1] (e5) at({(0}, {-sin(60)}) {};
\node[type2] (f5) at (0, {-2*sin(60)}) {};
\node[type1] (e6) at ({(cos(120)-1)/2}, {-sin(60)/2}) {};
\node[type2] (f6) at ({(cos(120)-1)}, {-sin(60)}) {};

\node[type2] (f) at (0, 0) {};

\node [type1] (v7) at (-2, 0) {};
\node [type1] (v8) at ({2*cos(120)}, {2*sin(120)}) {};
\node [type1] (v9) at ({2*cos(60)}, {2*sin(60)}) {};
\node [type1] (v10) at (2, 0) {};
\node [type1] (v11) at ({2*cos(60)}, {-2*sin(60)}) {};
\node [type1] (v12) at ({2*cos(120)}, {-2*sin(120)}) {};

\begin{scope}[0edge]
\draw (f) -- (e1)--(f1);
\draw (f) -- (e2)--(f2);
\draw (f) -- (e3)--(f3);
\draw (f) -- (e4)--(f4);
\draw (f) -- (e5)--(f5);
\draw (f) -- (e6)--(f6);
\draw (f1)--(v8)--(f2)--(v9)--(f3)--(v10)--(f4)--(v11)--(f5)--(v12)--(f6)--(v7)--(f1);
\end{scope}

\begin{scope}[1edge]
\draw (f) edge (v1);
\draw (f) edge (v2);
\draw (f) edge (v3);
\draw (f) edge (v4);
\draw (f) edge (v5);
\draw (f) edge (v6);
\draw (v1)--(f1)--(v2)--(f2)--(v3)--(f3)--(v4)--(f4)--(v5)--(f5)--(v6)--(f6)--(v1);
\end{scope}

\begin{scope}[2edge]
\draw (v1) -- (e1) -- (v2) -- (e2) -- (v3) -- (e3) -- (v4) -- (e4) -- (v5) -- (e5) -- (v6) -- (e6) -- (v1);
\draw  (v1) edge (v7);
\draw  (v2) edge (v8);
\draw (v3) edge (v9);
\draw (v4) edge (v10);
\draw (v5) edge (v11);
\draw (v6) edge (v12);
\end{scope}

\end{tikzpicture}

==> bary_hexagon_double.tikz <==
\begin{tikzpicture}[scale=1.8]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}

\fill[blue!10!white] (0,0) -- ({-cos(15)*tan(30)}, {cos(15)})-- (0, {cos(15)}) -- ({cos(15)*tan(30)}, {cos(15)}) -- cycle;

\node[type2] (v2) at (0, 0) {};

\node[type1] (v1) at (0, {cos(15)}) {};
\node[type1] (v11) at ({cos(15) *cos(30)}, {cos(15)*sin(30)}) {};
\node[type1] (v12) at ({cos(15) *cos(30)}, {-cos(15)*sin(30)}) {};
\node[type1] (v13) at (0, {-cos(15)}) {};
\node[type1] (v14) at ({-cos(15) *cos(30)}, {-cos(15)*sin(30)}) {};
\node[type1] (v15) at ({-cos(15) *cos(30)}, {cos(15)*sin(30)}) {};

\node[type0] (v0) at ({cos(15)*tan(30)}, {cos(15)}) {};
\node[type0] (v01) at ({cos(15)/sin(60)}, 0) {};
\node[type0] (v02) at ({cos(15)*tan(30)}, {-cos(15)}) {};
\node[type0] (v03) at ({-cos(15)*tan(30)}, {-cos(15)}) {};
\node[type0] (v04) at ({-cos(15)/sin(60)}, 0) {};
\node[type0] (v05) at ({-cos(15)*tan(30)}, {cos(15)}) {};


\begin{scope}[0edge]
\draw[] (v1) -- (v2) ;
\draw (v2) -- (v11);
\draw (v12) -- (v2) -- (v13);
\draw (v14) -- (v2) -- (v15);
\end{scope}

\begin{scope}[2edge]
\draw[ultra thick] (v05)--(v1) -- (v0);
\draw (v0) --(v11)--(v01) -- (v12) -- (v02) -- (v13) 
-- (v03) -- (v14) -- (v04) -- (v15) -- (v05);
\end{scope}

\begin{scope}[1edge]
\draw[ultra thick] (v0) -- (v2) --(v05);
\draw (v2) -- (v01);
\draw (v02) -- (v2) -- (v03);
\draw (v04) -- (v2);
\end{scope}


\end{tikzpicture}

==> case1+a.tikz <==
\begin{tikzpicture}
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blueedge/.style={shape=circle, draw=blue, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}

\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[grayvertex] (v1) at (0,0) {};
\node[grayvertex] (v2') at (0,-2) {};
\node[bluevertex] (v2) at (0,2) {};
\node[bluevertex] (v0) at ({2*tan(30)}, 0) {};
\node[bluevertex] (v0') at ({-2*tan(30)}, 0) {};
%\node[grayvertex] (v1l) at ({-3*tan(30)}, 1) {};

\node[redvertex,label={[label distance=-0.05cm]120:{$\color{red}{a}$}}] (b) at (0.3, 1) {};
%\node[redvertex] (v0r) at ({4*tan(30)}, 2) {};
%\node[bluevertex] (v0l) at ({-4*tan(30)}, 2) {};
%\node[grayvertex] (v2l) at ({-6*tan(30)}, 0) {};
%\node[vertex] (v0r') at ({4*tan(30)}, -2) {};
%\node[bluevertex] (v0l') at ({-4*tan(30)}, -2) {};
%\node[vertex] (v1r) at ({3*tan(30)}, 1) {};
%\node[vertex] (v1l) at ({-3*tan(30)}, 1) {};
%\node[vertex] (v1r') at ({3*tan(30)}, -1) {};
%\node[vertex] (v1l') at ({-3*tan(30)}, -1) {};

%\node[redvertex] (test) at ({-2.5*tan(30)},{0.5}) {};

%\node[bluevertex,label={[label distance=-0.0cm]180:{$\color{blue}{y}$}}] (y) at ({-0.25*tan(30)}, 1.75) {};
%\node[bluevertex,label={[label distance=-0.0cm]0:{$\color{blue}{x}$}}] (x) at ({-1.75*tan(30)}, 0.25) {};

\begin{scope}[grayedge]
\draw   (v0') -- (v2')--(v0);
\draw (v0) -- (v1) -- (v0') ;
%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\end{scope}

\begin{scope}[blueedge]
\draw  (v2) --(v0);
\draw (v0') -- (v2);
%\draw[dotted] (v0') --(x);
%\draw[dotted] (v2) --(y);
\end{scope}

%\draw[red, thick, dotted] (x) -- (b) -- (y);

%\draw [blueedge] plot [smooth] coordinates {({-4*tan(30)},2) ({-3*tan(30) - 0.7},{1-0.7*tan(30)}) ({-2.5*tan(30) +0.2},{0.5+0.2*tan(30)}) ({-2*tan(30)},0)};
\draw [blueedge] plot [smooth] coordinates {({-2*tan(30)},0) (0,-0.7) ({1*tan(30)},0.2) ({2*tan(30)},0)};

\end{tikzpicture}

==> case1+c.tikz <==
\begin{tikzpicture}
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blueedge/.style={shape=circle, draw=blue, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}

\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[grayvertex] (v1) at (0,0) {};
\node[grayvertex] (v2') at (0,-2) {};
\node[bluevertex,label={[label distance=-0.0cm]0:{$\color{blue}{y}$}}] (y) at (0,2) {};
\node[bluevertex] (v0) at ({2*tan(30)}, 0) {};
\node[bluevertex] (v0') at ({-2*tan(30)}, 0) {};
\node[grayvertex] (v1l) at ({-3*tan(30)}, 1) {};

\node[redvertex,label={[label distance=-0.05cm]120:{$\color{red}{a}$}}] (b) at ({-1*tan(30)}, 1) {};
%\node[redvertex] (v0r) at ({4*tan(30)}, 2) {};
\node[bluevertex] (v0l) at ({-4*tan(30)}, 2) {};
\node[grayvertex] (v2l) at ({-6*tan(30)}, 0) {};
%\node[vertex] (v0r') at ({4*tan(30)}, -2) {};
%\node[bluevertex] (v0l') at ({-4*tan(30)}, -2) {};
%\node[vertex] (v1r) at ({3*tan(30)}, 1) {};
%\node[vertex] (v1l) at ({-3*tan(30)}, 1) {};
%\node[vertex] (v1r') at ({3*tan(30)}, -1) {};
%\node[vertex] (v1l') at ({-3*tan(30)}, -1) {};

%\node[redvertex] (test) at ({-2.5*tan(30)},{0.5}) {};

%\node[bluevertex,label={[label distance=-0.0cm]180:{$\color{blue}{y}$}}] (v2) at ({-0.25*tan(30)}, 1.75) {};
\node[bluevertex,label={[label distance=-0.0cm]0:{$\color{blue}{x}$}}] (x) at ({-1.75*tan(30)}, 0.25) {};

\begin{scope}[grayedge]
\draw  (v0l) -- (v2l) -- (v0') -- (v2')--(v0);
\draw (v0) -- (v1) -- (v0') --(v1l) -- (v0l);
%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\end{scope}

\begin{scope}[blueedge]
\draw  (y) --(v0);
\draw (v0l) -- (y);
\draw[dotted] (v0') --(x);
%\draw[dotted] (v2) --(y);
\end{scope}

\draw[red, thick, dotted] (x) -- (b) -- (y);

\draw [blueedge] plot [smooth] coordinates {({-4*tan(30)},2) ({-3*tan(30) - 0.7},{1-0.7*tan(30)}) ({-2.5*tan(30) +0.2},{0.5+0.2*tan(30)}) ({-2*tan(30)},0)};
\draw [blueedge] plot [smooth] coordinates {({-2*tan(30)},0) (0,-0.7) ({1*tan(30)},0.2) ({2*tan(30)},0)};

\end{tikzpicture}

==> case1a.tikz <==
\begin{tikzpicture}
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blueedge/.style={shape=circle, draw=blue, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}

\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[grayvertex] (v1) at (0,0) {};
\node[bluevertex] (v2') at (0,-2) {};
\node[bluevertex] (v2) at (0,2) {};
\node[bluevertex] (v0) at ({2*tan(30)}, 0) {};
\node[bluevertex] (v0') at ({-2*tan(30)}, 0) {};

\node[redvertex,label={[label distance=-0.05cm]120:{$\color{red}{a}$}}] (b) at (0.25, 0.5) {};
%\node[vertex] (v0r) at ({4*tan(30)}, 2) {};
%\node[vertex] (v0l) at ({-4*tan(30)}, 2) {};
%\node[vertex] (v0r') at ({4*tan(30)}, -2) {};
%\node[vertex] (v0l') at ({-4*tan(30)}, -2) {};
%\node[vertex] (v1r) at ({3*tan(30)}, 1) {};
%\node[vertex] (v1l) at ({-3*tan(30)}, 1) {};
%\node[vertex] (v1r') at ({3*tan(30)}, -1) {};
%\node[vertex] (v1l') at ({-3*tan(30)}, -1) {};

\begin{scope}[grayedge]
\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\draw (v0) -- (v1) -- (v0');
%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\end{scope}

\begin{scope}[blueedge]
\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\end{scope}

\end{tikzpicture}

==> case1b.tikz <==
\begin{tikzpicture}
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blueedge/.style={shape=circle, draw=blue, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}

\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[grayvertex] (v1) at (0,0) {};
\node[bluevertex] (v2') at (0,-2) {};
\node[bluevertex] (v2) at (0,2) {};
\node[bluevertex] (v0) at ({2*tan(30)}, 0) {};
\node[bluevertex] (v0') at ({-2*tan(30)}, 0) {};
\node[grayvertex] (v1l) at ({-3*tan(30)}, 1) {};

\node[redvertex,label={[label distance=-0.05cm]120:{$\color{red}{a}$}}] (b) at ({-1*tan(30)}, 1) {};
%\node[redvertex] (v0r) at ({4*tan(30)}, 2) {};
\node[bluevertex] (v0l) at ({-4*tan(30)}, 2) {};
\node[bluevertex] (v2l) at ({-6*tan(30)}, 0) {};
%\node[vertex] (v0r') at ({4*tan(30)}, -2) {};
%\node[bluevertex] (v0l') at ({-4*tan(30)}, -2) {};
%\node[vertex] (v1r) at ({3*tan(30)}, 1) {};
%\node[vertex] (v1l) at ({-3*tan(30)}, 1) {};
%\node[vertex] (v1r') at ({3*tan(30)}, -1) {};
%\node[vertex] (v1l') at ({-3*tan(30)}, -1) {};

\node[bluevertex,label={[label distance=-0.0cm]180:{$\color{blue}{y}$}}] (y) at ({-0.25*tan(30)}, 1.75) {};
\node[bluevertex,label={[label distance=-0.0cm]0:{$\color{blue}{x}$}}] (x) at ({-1.75*tan(30)}, 0.25) {};

\begin{scope}[grayedge]
%\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\draw (v0) -- (v1) -- (v0') --(v1l) -- (v0l);
%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\end{scope}

\begin{scope}[blueedge]
\draw  (v2) --(v0) -- (v2') --(v0') -- (v2l) -- (v0l) -- (v2);
\draw[dotted] (v0') --(x);
\draw[dotted] (v2) --(y);
\end{scope}

\draw[red, thick, dotted] (x) -- (b) -- (y);

\end{tikzpicture}

==> case2a.tikz <==
\begin{tikzpicture}[baseline=-31pt]
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blueedge/.style={shape=circle, draw=blue, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}

\clip (-2.4,-0.1) rectangle (1.3,2.2);

\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[bluevertex] (v1) at (0,0) {};
%\node[bluevertex] (v2') at (0,-2) {};
\node[bluevertex] (v2) at (0,2) {};
\node[grayvertex] (v0) at ({2*tan(30)}, 0) {};
\node[bluevertex] (v0') at ({-2*tan(30)}, 0) {};
\node[bluevertex] (v1l) at ({-3*tan(30)}, 1) {};
%\node[bluevertex] (v1l') at ({-3*tan(30)}, -1) {};

\node[redvertex,label={[label distance=-0.0cm]-0:{$\color{red}{a}$}}] (b) at (-0.5, 0.6) {};
%\node[redvertex] (v0r) at ({4*tan(30)}, 2) {};
\node[grayvertex] (v0l) at ({-4*tan(30)}, 2) {};
%\node[bluevertex] (v2l) at ({-6*tan(30)}, 0) {};
%\node[vertex] (v0r') at ({4*tan(30)}, -2) {};
%\node[grayvertex] (v0l') at ({-4*tan(30)}, -2) {};
%\node[vertex] (v1r) at ({3*tan(30)}, 1) {};
%\node[vertex] (v1l) at ({-3*tan(30)}, 1) {};
%\node[vertex] (v1r') at ({3*tan(30)}, -1) {};
%\node[vertex] (v1l') at ({-3*tan(30)}, -1) {};

%\node[bluevertex,label={[label distance=-0.0cm]90:{$\color{blue}{y}$}}] (y) at ({-0.35*tan(30)}, 0) {};
%\node[bluevertex,label={[label distance=-0.0cm]90:{$\color{blue}{x}$}}] (x) at ({-1.65*tan(30)}, 0) {};

\begin{scope}[grayedge]
%\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\draw (v0) -- (v1);
\draw (v1l) -- (v0l);
%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\draw  (v0') -- (v2) --(v0) ;
\draw (v2) -- (v0l);
\end{scope}

\begin{scope}[blueedge]
\draw (v1) --(v0') -- (v1l);
\draw (v2) edge[looseness=0.8, in= 40, out =-90] (v1);
%\draw (v2') edge[looseness=0.8, in= 220, out =90] (v1);
%\draw (v2') edge[looseness=0.8, in= -80, out =150] (v1l');
\draw (v2) edge[looseness=0.8, in= -20, out =-150] (v1l);
%\draw  (v1l') -- (v0');
%\draw[very thin] (x) -- (v0')
%			    (y) -- (v1);
\end{scope}

%\node[draw=none] (_) at (0,2.5) {};
\end{tikzpicture}

==> case2b.tikz <==
\begin{tikzpicture}[baseline=-31pt]
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blueedge/.style={shape=circle, draw=blue, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}

\clip (-2.4,-0.1) rectangle (2.4,2.2);

\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[bluevertex] (v1) at (0,0) {};
\node[bluevertex] (v2) at (0,2) {};
\node[bluevertex] (v0) at ({2*tan(30)}, 0) {};
\node[bluevertex] (v0') at ({-2*tan(30)}, 0) {};
\node[bluevertex] (v1l) at ({-3*tan(30)}, 1) {};


\node[redvertex,label={[label distance=-0.0cm]-180:{$\color{red}{a}$}}] (b) at (0.22, 0.8) {};
\node[grayvertex] (v0r) at ({4*tan(30)}, 2) {};
\node[grayvertex] (v0l) at ({-4*tan(30)}, 2) {};
\node[bluevertex] (v1r) at ({3*tan(30)}, 1) {};

\node[bluevertex,label={[label distance=-0.0cm]180:{$\color{blue}{y}$}}] (y) at (0.03, 1.6) {};
\node[bluevertex,label={[label distance=-0.0cm]0:{$\color{blue}{x}$}}] (x) at (0.17, 0.2) {};

\begin{scope}[grayedge]
\draw (v1l) -- (v0l);
\draw  (v0') -- (v2) --(v0) ;
\draw (v1r) --(v0r) --(v2) -- (v0l);
\end{scope}

\begin{scope}[blueedge]
\draw (v1r) -- (v0) --(v1) --(v0') -- (v1l);
\draw (v2) edge[looseness=0.8, in= 100, out =-30] (v1r);
\draw (v2) edge[looseness=0.8, in= -20, out =-150] (v1l);
\draw[dotted] (x) -- (v1)
			    (y) -- (v2);
\end{scope}

\draw[red, thick, dotted] (y) edge[looseness=0.8, in= 60, out =-85] (x);
\end{tikzpicture}

==> case2c.tikz <==
\begin{tikzpicture}
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blueedge/.style={shape=circle, draw=blue, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}

\clip (-2.4,-2.1) rectangle (1.3,2.2);

\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[bluevertex] (v1) at (0,0) {};
\node[bluevertex] (v2') at (0,-2) {};
\node[bluevertex] (v2) at (0,2) {};
\node[grayvertex] (v0) at ({2*tan(30)}, 0) {};
\node[bluevertex] (v0') at ({-2*tan(30)}, 0) {};
\node[bluevertex] (v1l) at ({-3*tan(30)}, 1) {};
\node[bluevertex] (v1l') at ({-3*tan(30)}, -1) {};

\node[redvertex,label={[label distance=-0.0cm]-90:{$\color{red}{a}$}}] (b) at ({-1*tan(30)}, 0) {};
%\node[redvertex] (v0r) at ({4*tan(30)}, 2) {};
\node[grayvertex] (v0l) at ({-4*tan(30)}, 2) {};
%\node[bluevertex] (v2l) at ({-6*tan(30)}, 0) {};
%\node[vertex] (v0r') at ({4*tan(30)}, -2) {};
\node[grayvertex] (v0l') at ({-4*tan(30)}, -2) {};
%\node[vertex] (v1r) at ({3*tan(30)}, 1) {};
%\node[vertex] (v1l) at ({-3*tan(30)}, 1) {};
%\node[vertex] (v1r') at ({3*tan(30)}, -1) {};
%\node[vertex] (v1l') at ({-3*tan(30)}, -1) {};

\node[bluevertex,label={[label distance=-0.0cm]90:{$\color{blue}{y}$}}] (y) at ({-0.35*tan(30)}, 0) {};
\node[bluevertex,label={[label distance=-0.0cm]90:{$\color{blue}{x}$}}] (x) at ({-1.65*tan(30)}, 0) {};

\begin{scope}[grayedge]
%\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\draw (v0) -- (v1);
\draw (v1l) -- (v0l);
%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\draw  (v0') -- (v2) --(v0) -- (v2') --(v0');
\draw (v1l') -- (v0l') -- (v2');
\draw (v2) -- (v0l);
\end{scope}

\begin{scope}[blueedge]
\draw (v0') -- (v1l);
\draw (v2) edge[looseness=0.8, in= 40, out =-90] (v1);
\draw (v2') edge[looseness=0.8, in= 220, out =90] (v1);
\draw (v2') edge[looseness=0.8, in= -80, out =150] (v1l');
\draw (v2) edge[looseness=0.8, in= -20, out =-150] (v1l);
\draw  (v1l') -- (v0');
\draw[dotted] (x) -- (v0')
			    (y) -- (v1);
\end{scope}

\draw[red, thick, dotted] (x) -- (b)--(y);
\end{tikzpicture}

==> cube_torus.tikz <==
\begin{tikzpicture}[scale=0.7]
\tikzset{normal/.style={shape=circle, draw=black, scale=0.4,fill=black}}

\node[normal] (v1) at (-3,0) {};
\node[normal] (v2) at (-1,0) {};
\node[normal] (v3) at (-3,-2) {};
\node[normal] (v4) at (-1,-2) {};
%\node[normal] (v5) at (-2,-1) {};

\node[normal] (v1') at (3,0) {};
\node[normal] (v2') at (1,0) {};
\node[normal] (v3') at (3,2) {};
\node[normal] (v4') at (1,2) {};
%\node[normal] (v5') at (2,1) {};

\begin{scope}[blue,opacity = 0.1]
\fill (3,0) -- (4,-3) -- (0,-3) -- (-1,-2) -- (-1,0) -- cycle;
\fill (-4,3) -- (-3,0) -- (-3,-2) -- (-4,0) -- cycle;
\fill (0,3) -- (4,3) -- (4,0) -- (3,2) -- (1,2) -- cycle;
\end{scope}

\begin{scope}[yellow!90!red,opacity = 0.1]
\fill (-4,3) -- (0,3) -- (1,2) -- (1,0) -- (-3,0) -- cycle;
\fill (-4,0) -- (-3,-2) -- (-1,-2) -- (0,-3) -- (-4,-3) -- cycle;
\fill (3,2) -- (4,0) -- (4,-3) -- (3, 0) -- cycle;
\end{scope}

\begin{scope}[thick]
\draw (v1) -- (v2) -- (v4) -- (v3) -- (v1) ;
%\draw (v3) -- (v5) -- (v4);
\draw (v1') -- (v2') -- (v4') -- (v3') -- (v1') ;
%\draw (v3') -- (v5') -- (v4');
\end{scope}

\begin{scope}[thick]
\draw (v2) -- (v2');
\draw (v4) -- (0,-3);
\draw (0,3) -- (v4');
\draw (v1) -- (-4,3);
\draw (4,-3) -- (v1');
\draw (v3) -- (-4,0);
\draw (4,0) -- (v3');
\end{scope}

\begin{scope}[-{stealth[scale=2]},gray, very thick]
\draw (-4, -3) -- (-4,3) {};
\draw (4, -3) -- (4,3) {};
\draw (-4, -3) -- (4,-3) {};
\draw (-4, 3) -- (4,3) {};
\end{scope}
\end{tikzpicture}

==> cube_torus_bary_split.tikz <==
\begin{tikzpicture}[scale=0.7]
\tikzset{normal/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}
\tikzset{type12/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}

\begin{scope}[-{stealth[scale=2]},gray,very  thick]
\draw (-4, -3) -- (-4,3) {};
\draw (4, -3) -- (4,3) {};
\draw (-4, -3) -- (4,-3) {};
\draw (-4, 3) -- (4,3) {};
\end{scope}


\node[type0] (v1) at (-3,0) {};
\node[type1] (e1) at (-2,0) {};
\node[type0] (v2) at (-1,0) {};
\node[type1] (e2) at (-1,-1) {};
\node[type0] (v3) at (-3,-2) {};
\node[type1] (e3) at (-2,-2) {};
\node[type0] (v4) at (-1,-2) {};
\node[type1] (e4) at (-3,-1) {};
\node[type2] (v5) at (-2,-1) {};

\node[type0] (v1') at (3,0) {};
\node[type1] (e1') at (2,0) {};
\node[type0] (v2') at (1,0) {};
\node[type1] (e2') at (1,1) {};
\node[type0] (v3') at (3,2) {};
\node[type1] (e3') at (2,2) {};
\node[type0] (v4') at (1,2) {};
\node[type1] (e4') at (3,1) {};
\node[type2] (v5') at (2,1) {};

\node[type12] (E) at (0,0) {};
\node[type12] (E1) at (0,-3) {};
\node[type12] (E1') at (0,3) {};
\node[type12] (E2) at (-4,0) {};
\node[type12] (E2') at (4,0) {};
\node[type12] (E3) at (-4,3) {};
\node[type12] (E3') at (4,-3) {};
\node[type12] (E3'') at (-4,-3) {};
\node[type12] (E3''') at (4,3) {};

\node[normal] (f) at (-3,-2.5) {};
\node[normal] (g) at (3,2.5) {};

%\begin{scope}[opacity = 0.05]
%\fill (-4,3) -- (-{18/7},3) -- (0,0)-- ({18/7},-3) -- (0,-3) -- (-3,-2.5) -- (-4,0)-- cycle;
%\fill (-3,-2.5) -- (-4,-3) --  ({-18/7},-3) -- cycle;
%\fill (3,2.5) -- (4,3) --  (4,0) -- cycle;
%\fill (0,3) -- (3,2.5) --  ({18/7},3) -- cycle;
%\end{scope}

\begin{scope}[gray, opacity = 0.12]
\fill (4,-3) -- ({18/7},-3) -- (0,0)-- ({-18/7},3) -- (0,3) -- (3,2.5) -- (4,0)-- cycle;
\fill (3,2.5) -- (4,3) --  ({18/7},3) -- cycle;
\fill (-3,-2.5) -- (-4,-3) --  (-4,0) -- cycle;
\fill (0,-3) -- (-3,-2.5) --  ({-18/7},-3) -- cycle;
\end{scope}

\begin{scope}[1edge]
\draw (v3') -- (v5') -- (v4');
\draw (v1') -- (v5')--(v2');
\draw[0edge] (e1') -- (v5') -- (e2');
\draw[0edge] (e4') -- (v5') -- (e3');
\draw (v3) -- (v5) -- (v4);
\draw (v1) -- (v5);
\draw[0edge] (e1) -- (v5) -- (e2);
\draw[0edge] (e4) -- (v5) -- (e3);
\draw[2edge] (e1) -- (v1) -- (e4)--(v3) -- (e3) -- (v4) -- (e2) -- (v2) -- (e1);
\draw (v2) -- (v5);
\draw[2edge]  (e1') -- (v1') -- (e4')--(v3') -- (e3') -- (v4') -- (e2') -- (v2') -- (e1');

\draw[2edge] (v2) -- (E) -- (v2');
\draw[2edge] (v4') -- (E1');
\draw[2edge] (v4) -- (E1);
\draw[2edge] (v3) -- (E2);
\draw[2edge] (v3') -- (E2');
\draw[2edge] (v1) -- (E3);
\draw[2edge] (v1') -- (E3');

\draw[0edge] (e3) -- (f) ;

\draw[0edge] (e3') -- (g) ;

\draw[0edge] (-4,-0.75) -- (f);
\draw[0edge] (4,-0.75) -- (e4');
\draw[0edge] (-{20/7},-3) -- (f);
\draw[0edge] ({-20/7},3) -- (e1);
%
\draw[0edge] (-2.2,-3) -- (f);
\draw[0edge] (-2.2,3) -- (e2');

\draw[0edge] (4,0.75) -- (g);
\draw[0edge] (-4,0.75) -- (e4);
\draw[0edge] ({20/7},3) -- (g);
\draw[0edge] ({20/7},-3) -- (e1');
%
\draw[0edge] (2.2,3) -- (g);
\draw[0edge] (2.2,-3) -- (e2);

\draw (v4) -- (f) -- (v3);
\draw (-4, -0.25) -- (f) -- (-4,-1.25);
\draw (4, -0.25) -- (v3');
\draw (4, -1.25) -- (v1');
\draw (-3,-3) -- (f) -- (-{19/7},-3);
\draw (-3,3) -- (v1);
\draw (-{19/7},3) -- (v2);
\draw (-{5/3},-3) -- (f) -- (-{17/7},-3);
\draw (-{5/3},3) -- (v4');
\draw (-{17/7},3) -- (v2');

\draw (v4') -- (g) -- (v3');
\draw (4, 0.25) -- (g) -- (4,1.25);
\draw (-4, 0.25) -- (v3);
\draw (-4, 1.25) -- (v1);
\draw (3,3) -- (g) -- ({19/7},3);
\draw (3,-3) -- (v1');
\draw ({19/7},-3) -- (v2');
\draw ({5/3},3) -- (g) -- ({17/7},3);
\draw ({5/3},-3) -- (v4);
\draw ({17/7},-3) -- (v2);


\end{scope}

\begin{scope}[0edge, very thick]
\draw ({18/7},3) -- (g);
\draw ({18/7},-3) -- (E);
\draw (-{18/7},-3) -- (f);
\draw ({-18/7},3) -- (E);

\draw (f) -- (E2);
\draw (E1) -- (f) -- (E3'');
\draw (E1') -- (g) -- (E3''');
\draw (g) -- (E2');
\end{scope}


\end{tikzpicture}

==> cube_torus_join.tikz <==
\begin{tikzpicture}[scale=0.7]
\tikzset{normal/.style={shape=circle, draw=black, scale=0.4,fill=black}}
\tikzset{greenface/.style={shape=circle, draw=yellow!90!red, scale=0.4,fill=yellow!90!red}}
\tikzset{redface/.style={shape=circle, draw=blue, scale=0.4,fill=blue}}

\node[normal] (v1) at (-3,0) {};
\node[normal] (v2) at (-1,0) {};
\node[normal] (v3) at (-3,-2) {};
\node[normal] (v4) at (-1,-2) {};
\node[normal] (v5) at (-2,-1) {};

\node[normal] (v1') at (3,0) {};
\node[normal] (v2') at (1,0) {};
\node[normal] (v3') at (3,2) {};
\node[normal] (v4') at (1,2) {};
\node[normal] (v5') at (2,1) {};

%\node[normal] (f2) at (-2,-1.6) {};
%\node[normal] (f1) at (-2,-0.4) {};
%\node[normal] (f3) at (-2.6,-1) {};
%\node[normal] (f4) at (-1.4,-1) {};

%\node[normal] (f2') at (2,1.6) {};
%\node[normal] (f1') at (2,0.4) {};
%\node[normal] (f3') at (2.6,1) {};
%\node[normal] (f4') at (1.4,1) {};

\node[greenface] (f) at (-3,-2.5) {};
\node[redface] (g) at (3,2.5) {};

\begin{scope}[blue,opacity = 0.05]
\fill (3,0) -- (4,-3) -- (0,-3) -- (-1,-2) -- (-1,0) -- cycle;
\fill (-4,3) -- (-3,0) -- (-3,-2) -- (-4,0) -- cycle;
\fill (0,3) -- (4,3) -- (4,0) -- (3,2) -- (1,2) -- cycle;
\end{scope}

\begin{scope}[yellow!90!red,opacity = 0.05]
\fill (-4,3) -- (0,3) -- (1,2) -- (1,0) -- (-3,0) -- cycle;
\fill (-4,0) -- (-3,-2) -- (-1,-2) -- (0,-3) -- (-4,-3) -- cycle;
\fill (3,2) -- (4,0) -- (4,-3) -- (3, 0) -- cycle;
\end{scope}

\begin{scope}[thick]
%\draw (v1) -- (f1) -- (v2) -- (f4) -- (v4) -- (f2) -- (v3) -- (f3) -- (v1);
%\draw (f1) -- (v5) -- (f2);
%\draw (f3) -- (v5) -- (f4);
%\draw (v1') -- (f1') -- (v2') -- (f4') --(v4') -- (f2') -- (v3') -- (f3') -- (v1');
%\draw (f1') -- (v5') -- (f2');
%\draw (f3') -- (v5') -- (f4');
\draw (v3') -- (v5') -- (v4');
\draw (v3) -- (v5) -- (v4);
\draw (v2) -- (v5) -- (v1);
\draw (v2') -- (v5') -- (v1');
\end{scope}

\begin{scope}[thick,yellow!90!red]
\draw (v4) -- (f) -- (v3);
\draw (-4, -0.25) -- (f) -- (-4,-1.25);
\draw (4, -0.25) -- (v3');
\draw (4, -1.25) -- (v1');
\draw (-3,-3) -- (f) -- (-{19/7},-3);
\draw (-3,3) -- (v1);
\draw (-{19/7},3) -- (v2);
\draw (-{5/3},-3) -- (f) -- (-{17/7},-3);
\draw (-{5/3},3) -- (v4');
\draw (-{17/7},3) -- (v2');
\end{scope}

\begin{scope}[thick,blue]
\draw (v4') -- (g) -- (v3');
\draw (4, 0.25) -- (g) -- (4,1.25);
\draw (-4, 0.25) -- (v3);
\draw (-4, 1.25) -- (v1);
\draw (3,3) -- (g) -- ({19/7},3);
\draw (3,-3) -- (v1');
\draw ({19/7},-3) -- (v2');
\draw ({5/3},3) -- (g) -- ({17/7},3);
\draw ({5/3},-3) -- (v4);
\draw ({17/7},-3) -- (v2);
\end{scope}

\begin{scope}[lightgray]
\draw (v1) -- (v2) -- (v4) -- (v3) -- (v1) ;
%\draw (v3) -- (v5) -- (v4);
\draw (v1') -- (v2') -- (v4') -- (v3') -- (v1');
%\draw (v3') -- (v5') -- (v4');
\end{scope}

\begin{scope}[lightgray]
\draw (v2) -- (v2');
\draw (v4) -- (0,-3);
\draw (0,3) -- (v4');
\draw (v1) -- (-4,3);
\draw (4,-3) -- (v1');
\draw (v3) -- (-4,0);
\draw (4,0) -- (v3');
\end{scope}

\begin{scope}[-{stealth[scale=2]},gray,very  thick]
\draw (-4, -3) -- (-4,3) {};
\draw (4, -3) -- (4,3) {};
\draw (-4, -3) -- (4,-3) {};
\draw (-4, 3) -- (4,3) {};
\end{scope}
\end{tikzpicture}

==> cutpath1.tikz <==
\begin{tikzpicture}[scale= 1.2]
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blackvertex/.style={shape=circle, draw=black, scale=0.3, fill=black}}
\tikzset{blueedge/.style={draw=blue, thick}}
\tikzset{greenedge/.style={draw=black!40!green, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}


%\node[bluevertex] (v1) at (0,0) {};
%\node[bluevertex] (v2') at (0,-2) {};
\node[blackvertex,label=90:$q_{2}$] (v2) at (0,2) {};
\node[blackvertex,label=-90:$q_{0,R}$] (w) at ({2*tan(30)}, 0) {};
\node[blackvertex,label=-90:$q_{0,L}$] (u) at ({-2*tan(30)}, 0) {};
\node[blackvertex,label=-90:$v_1$] (v1) at (0, 0) {};
\node[bluevertex] (x1) at (0.2, 0.5) {};
\node[bluevertex] (x2) at (-0.35, 0.8) {};
\node[bluevertex] (x3) at (0.1, 1.3) {};


\node[blackvertex,label={[label distance=0.08cm]90:{$\color{black}{q_{1,L}}$}}] (y) at (-0.3, 0) {};
\node[blackvertex,label={[label distance=-0.05cm]90:{$\color{black}{q_{1,R}}$}}] (y') at (0.3, 0) {};
%\node[blackvertex,label={[label distance=-0.0cm]140:{$\color{black}{x_L}$}}] (x) at ({-1.3*tan(30)}, 0.7) {};
%\node[blackvertex,label={[label distance=-0.02cm]70:{$\color{black}{x_R}$}}] (x') at ({1.3*tan(30)}, 0.7) {};

%\draw[draw=blue, line width=2.5pt, opacity=0.3] (x) -- (f) -- (w);

\begin{scope}[grayedge]
%\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);

%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\draw  (v2) --(w) ;
\draw (v2) -- (u);
\end{scope}

\begin{scope}[greenedge]

\end{scope}

\begin{scope}[draw=black, very thick]
\draw (u) --(y)--(v1);
\draw (v1)--(y') --(w);
\draw[blue] (y)--(x1)--(x2)--(x3)--(v2);
\end{scope}


\node[blue] (_) at (0.1,0.9) {$R$};
\end{tikzpicture}

==> cutpath2.tikz <==
\begin{tikzpicture}[scale= 1.2]
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blackvertex/.style={shape=circle, draw=black, scale=0.3, fill=black}}
\tikzset{blueedge/.style={draw=blue, thick}}
\tikzset{greenedge/.style={draw=black!40!green, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray}}

\tikzset{noNode/.style={draw=none}}


%\node[bluevertex] (v1) at (0,0) {};
%\node[bluevertex] (v2') at (0,-2) {};
\node[grayvertex,label=90:$\color{gray}{v_2}$] (v2) at (0,2) {};
\node[blackvertex,label=-90:${q_{0,R}}$] (w) at ({2*tan(30)}, 0) {};
\node[blackvertex,label=-90:${q_{0,L}}$] (u) at ({-2*tan(30)}, 0) {};
\node[grayvertex] (v1) at (0, 0) {};
\node[blackvertex,label=0:${q_{2,R}}$] (q2) at ({tan(30)*0.3}, 1.7) {};
\node[blackvertex,label=180:${q_{2,L}}$] (q2') at ({-tan(30)*0.3}, 1.7) {};

%\draw[draw=blue, line width=2.5pt, opacity=0.3] (x) -- (f) -- (w);

\begin{scope}[grayedge]
%\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);

%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\draw (q2) -- (v2) -- (q2');
\draw (u) --(v1);
\draw (v1)--(w);
\end{scope}

\begin{scope}[greenedge]

\end{scope}

\begin{scope}[draw=black, very thick]
\draw  (q2) --(w) ;
\draw (q2') -- (u);

\end{scope}


\end{tikzpicture}

==> dodecahedron.tikz <==
\begin{tikzpicture}[scale=0.7, rotate = 180]
\tikzset{every node/.style={shape=circle, draw=black, scale=0.35, fill=black}}
\tikzset{H/.style={ultra  thick, draw=black}}
\tikzset{red/.style={thick, draw=red}}
\tikzset{rednode/.style={fill=red, draw=red}}

\node (a1) at (0,1) {};
\node (a2) at ({sin(72)}, {cos(72)}) {};
\node (a3) at ({sin(36)}, {-cos(36)}) {};
\node (a5) at ({-sin(72)}, {cos(72)}) {};
\node (a4) at ({-sin(36)}, {-cos(36)}) {};

\node (b1) at (0,2) {};
\node (b2) at ({2*sin(72)}, {2*cos(72)}) {};
\node (b3) at ({2*sin(36)}, {-2*cos(36)}) {};
\node (b5) at ({-2*sin(72)}, {2*cos(72)}) {};
\node (b4) at ({-2*sin(36)}, {-2*cos(36)}) {};

\node (c1) at (0,-2.5) {};
\node (c2) at ({2.5*sin(72)}, {-2.5*cos(72)}) {};
\node (c3) at ({2.5*sin(36)}, {2.5*cos(36)}) {};
\node (c5) at ({-2.5*sin(72)}, {-2.5*cos(72)}) {};
\node (c4) at ({-2.5*sin(36)}, {2.5*cos(36)}) {};

\node (d1) at (0,-3.5) {};
\node (d2) at ({3.5*sin(72)}, {-3.5*cos(72)}) {};
\node (d3) at ({3.5*sin(36)}, {3.5*cos(36)}) {};
\node (d5) at ({-3.5*sin(72)}, {-3.5*cos(72)}) {};
\node (d4) at ({-3.5*sin(36)}, {3.5*cos(36)}) {};


\begin{scope}[very thin]
\draw[H] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a1);
\draw (d1) -- (d2) -- (d3);
\draw[H] (d3) -- (d4);
\draw (d4) -- (d5) -- (d1);
\draw[H] (c3)  -- (b2) -- (c2) -- (b3) -- (c1) -- (b4) -- (c5) -- (b5) -- (c4);
\draw  (c4) -- (b1) -- (c3);
\draw (a1) -- (b1)
	(a2) -- (b2)
	(a3) -- (b3)
	(a4) -- (b4)
	(a5) edge[H] (b5);
	\draw (c1) -- (d1)
	(c2) -- (d2)
	(c3) edge[H] (d3)
	(c4) edge[H] (d4)
	(c5) -- (d5);
\end{scope}

\end{tikzpicture}

==> dual_lopsp.tikz <==
\begin{tikzpicture}[scale=1.3, baseline = -14pt]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, densely dotted}}
\tikzset{t1/.style={draw=black!40!green, dashed}}
\tikzset{t2/.style={}}

\node[type2, label={[label distance=-0.0cm]180:$v_0$}] (v0) at (-1, 0) {};
\node[type1, label={[label distance=-0.0cm]0:$v_1$}] (v1) at (1,0) {};
\node[type0, label={[label distance=-0.0cm]90:$v_2$}] (v2) at (0, {sqrt(3)}) {};


\begin{scope}[t0]
\draw (v1) edge[bend left] (v0);
\end{scope}

\begin{scope}[t1]
\draw (v0) edge[bend left] (v2);
\end{scope}

\begin{scope}[t2]
\draw (v1) edge[bend right] (v2);
\end{scope}

%\node[] at (0,1) {\textcolor{blue}{\large$\mathbf{P'}$}};

\end{tikzpicture}

==> dual_patch.tikz <==
\begin{tikzpicture}[scale=1.3]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, densely dotted}}
\tikzset{t1/.style={draw=black!40!green, dashed}}
\tikzset{t2/.style={}}

\node[type2, label={[label distance=-0.0cm]180:$v_{0,L}$}] (v0L) at (-1, 0) {};
\node[type2, label={[label distance=-0.0cm]0:$v_{0,R}$}] (v0R) at (1,0) {};
\node[type0, label={[label distance=-0.0cm]90:$v_2$}] (v2) at (0, {sqrt(3)}) {};
\node[type1, label={[label distance=-0.0cm]-90:$v_1$}] (v1) at (0, 0) {};

\begin{scope}[t0]
\draw (v1) -- (v0L);
\draw (v0R) -- (v1);
\end{scope}

\begin{scope}[t1]
\draw (v0L) -- (v2);
\draw (v0R) -- (v2);
\end{scope}

\begin{scope}[t2]
\draw (v1) -- (v2);
\end{scope}



\end{tikzpicture}

==> edge-breaker1.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}

\node[type2] (v0) at (-{2*tan(30},0) {};
\node[type2] (v0') at ({2*tan(30},0) {};
\node[type2] (v1) at (0,0) {};
\node[type0] (v2') at (0,-2) {};
\node[type0] (v2) at (0,2) {};

\node[type1] (e1) at ({1.2*tan(30},0) {};
\node[type1] (e1') at ({-1.2*tan(30},0) {};
\node[type0] (x') at ({-1.2*tan(30},  0.8) {};
\node[type0] (x'') at ({-1.2*tan(30}, -0.8) {};
\node[type0] (x''') at ({1.2*tan(30},  -0.8) {};
\node[type0] (x) at ({1.2*tan(30},  0.8) {};
\node[type1] (e') at ({-0.6*tan(30}, 1.4) {};
\node[type1] (e) at ({0.6*tan(30}, 1.4) {};
\node[type1] (e'') at ({-0.6*tan(30}, -1.4) {};
\node[type1] (e''') at ({0.6*tan(30}, -1.4) {};

\begin{scope}[2edge]
\draw (e1) -- (x) -- (e) -- (v2) -- (e') -- (x') -- (e1') -- (x'') -- (e'') -- (v2') -- (e''') -- (x''') -- (e1);
\end{scope}

\begin{scope}[1edge]
\draw (v0') -- (x) -- (v1) -- (x') -- (v0);
\draw (v0') -- (x''') -- (v1) -- (x'') -- (v0);
\draw (v2) -- (v1) -- (v2'); 

\end{scope}

\begin{scope}[0edge]
\draw (e') -- (v1) -- (e''); 
\draw (e''') -- (v1) -- (e); 
\draw (v0) -- (e1') -- (v1) -- (e1) -- (v0');
\end{scope}

\end{tikzpicture}

==> edge-breaker2.tikz <==
\begin{tikzpicture}
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, densely dotted}}
\tikzset{1edge/.style={draw=black!40!green, dashed}}
\tikzset{2edge/.style={}}

\node[type2] (v0) at (-{2*tan(30},0) {};
\node[type2] (v0') at ({2*tan(30},0) {};
\node[type1] (v1) at (0,0) {};
\node[type0] (v2') at (0,-2) {};
\node[type0] (v2) at (0,2) {};

\node[type1] (e1) at ({1.2*tan(30},0) {};
\node[type1] (e1') at ({-1.2*tan(30},0) {};
\node[type0] (x') at ({-1.2*tan(30},  0.8) {};
\node[type0] (x'') at ({-1.2*tan(30}, -0.8) {};
\node[type0] (x''') at ({1.2*tan(30},  -0.8) {};
\node[type0] (x) at ({1.2*tan(30},  0.8) {};
\node[type1] (e') at ({-0.6*tan(30}, 1.4) {};
\node[type1] (e) at ({0.6*tan(30}, 1.4) {};
\node[type1] (e'') at ({-0.6*tan(30}, -1.4) {};
\node[type1] (e''') at ({0.6*tan(30}, -1.4) {};
\node[type2] (f) at ({0.6*tan(30}, 0) {};
\node[type2] (f') at ({-0.6*tan(30}, 0) {};

\begin{scope}[2edge]
\draw (e1) -- (x) -- (e) -- (v2) -- (e') -- (x') -- (e1') -- (x'') -- (e'') -- (v2') -- (e''') -- (x''') -- (e1);
\draw (v2) -- (v1) -- (v2'); 
\end{scope}

\begin{scope}[1edge]
\draw (v0') -- (x) -- (f) -- (v2) -- (f') -- (x') -- (v0) ;
\draw (v0')-- (x''') -- (f) -- (v2') -- (f') -- (x'') -- (v0);
\end{scope}

\begin{scope}[0edge]
\draw (v0)-- (e1') -- (f')
		-- (v1) -- (f) -- (e1) -- (v0') ;
\draw (e') -- (f') -- (e''); 
\draw (e''') -- (f) -- (e); 
\end{scope}

\end{tikzpicture}

==> gyro_applied.tikz <==
\begin{tikzpicture}[scale=1.8]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, densely dotted}}
\tikzset{t1/.style={draw=black!40!green, dashed}}
\tikzset{t2/.style={}}

\fill[blue!10!white] (0,0) -- ({-cos(15)*tan(30)}, {cos(15)}) -- (0, {cos(15)}) -- ({cos(15)*tan(30)}, {cos(15)}) -- cycle;

\node[type0] (v) at (0, 0) {};

%vertices
\foreach \i in {0,...,5}
{
\node[type1] (e1\i) at ({cos(50+\i*60)*cos(15)/cos(20)}, {sin(50+\i*60)*cos(15)/cos(20)}) {};
\node[type0] (v1\i) at ({cos(40+\i*60)*cos(15)/cos(10)}, {sin(40+\i*60)*cos(15)/cos(10)}) {};
\node[type1] (e2\i) at ({cos(30+\i*60)*cos(15)}, {sin(30+\i*60)*cos(15)}) {};
\node[type0] (v2\i) at ({cos(20+\i*60)*cos(15)/cos(10)}, {sin(20+\i*60)*cos(15)/cos(10)}) {};
\node[type1] (e3\i) at ({cos(10+\i*60)*cos(15)/cos(20)}, {sin(10+\i*60)*cos(15)/cos(20)}) {};
\node[type0] (v3\i) at ({cos(\i*60)*(cos(15)/cos(30))}, {sin(\i*60)*(cos(15)/cos(30))}) {};
\node[type1] (e4\i) at ({cos(40+\i*60)*cos(15)/cos(10)/2}, {sin(40+\i*60)*cos(15)/cos(10)/2}) {};
\node[type2] (f\i) at ({cos(\i*60)*(cos(15)/cos(30))/2}, {sin(\i*60)*(cos(15)/cos(30))/2}) {};
}

%edges
\foreach \j / \i in {1/0,4/3,5/4,0/5}
{
\draw[t2] (v3\j) -- (e1\i) -- (v1\i) --(e2\i) -- (v2\i) -- (e3\i) -- (v3\i) ;
\draw[t2] (v1\i) -- (e4\i)--(v);
\draw[t1] (v1\i) -- (f\i) -- (v2\i);
\draw[t1] (v) -- (f\i) -- (v3\i);
\draw[t0] (e2\i) -- (f\i) -- (e3\i);
\draw[t0] (f\i) -- (e4\i);
\draw[t0] (e1\i) -- (f\j) -- (e4\i);
\draw[t1] (v1\i) -- (f\j);
}

%bluechambers
\foreach \j / \i in {2/1}
{
\begin{scope}[very thick]
\draw[t2,very thick] (v3\j) -- (e1\i) -- (v1\i) --(e2\i) -- (v2\i) -- (e3\i) -- (v3\i) ;
\draw[t2,very thick] (v1\i) -- (e4\i)--(v);
\draw[t1,very thick] (v1\i) -- (f\i) -- (v2\i);
\draw[t1,very thick] (v) -- (f\i) -- (v3\i);
\draw[t0,very thick] (e2\i) -- (f\i) -- (e3\i);
\draw[t0,very thick] (f\i) -- (e4\i);
\draw[t0,very thick] (e1\i) -- (f\j) -- (e4\i);
\draw[t1,very thick] (v1\i) -- (f\j);
\end{scope}
}

\foreach \j / \i in {3/2}
{
\draw[t2] (v3\j) -- (e1\i) -- (v1\i) --(e2\i) -- (v2\i) -- (e3\i) -- (v3\i) ;
\draw[t2] (v1\i) -- (e4\i)--(v);
\draw[t1] (v1\i) -- (f\i) -- (v2\i);
\draw[t1, very thick] (v) -- (f2) -- (v32);
\draw[t0] (e2\i) -- (f\i) -- (e3\i);
\draw[t0] (f\i) -- (e4\i);
\draw[t0] (e1\i) -- (f\j) -- (e4\i);
\draw[t1] (v1\i) -- (f\j);
}


\end{tikzpicture}

==> gyro_lopsp_path.tikz <==
\begin{tikzpicture}[scale=2]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, densely dotted}}
\tikzset{t1/.style={draw=black!40!green, dashed}}
\tikzset{t2/.style={}}

\node[type0, scale=1.3,  label={[label distance=-0.02cm]90:{${v_0}$}}] (v0) at (0.5, 0) {};
\node[type1, scale=1.3, label={[label distance=-0.06cm]-90:{$v_1$}}] (v1) at (0.25, -0.5) {};
\node[type0, scale=1.3, label={[label distance=-0.02cm]90:{$v_2$}}] (v2) at (0, 1) {};
\node[type1] (e) at (0, 0) {};
\node[type0] (v) at (-0.5, 0) {};
\node[type2] (f) at (1, 0) {};
\node[type1] (E) at (-1, 0) {};

\begin{scope}[t0]
\draw (f)  edge[bend left=90, looseness=1.5] (E) ;
\draw (f)  edge[bend right=85] (E) ;
\draw (f)  edge[bend left=50] (e) ;
\draw (e)  edge[bend left=50] (f) ;
\draw (f)  edge[bend left=30] (v1) ;
\end{scope}

\begin{scope}[t1]
\draw[ultra thick] (v0) -- (f);
\draw[ultra thick] (f)  edge[bend right=45] (v2) ;
\draw (v)  edge[bend left=70] (f) ;
\draw (v)  edge[bend right=80, looseness=1.5] (f) ;
\draw (v)  edge[bend right=55, looseness=1] (f) ;
\end{scope}

\begin{scope}[t2]
\draw[ultra thick] (v0) -- (e) -- (v) ;
\draw (v) -- (E);
\draw (v2)  edge[bend right=45] (E) ;
\draw[ultra thick] (v1)  edge[bend left=30] (v) ;
\end{scope}


\end{tikzpicture}

==> gyro_patch.tikz <==
\begin{tikzpicture}[scale=3.7]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, densely dotted}}
\tikzset{t1/.style={draw=black!40!green, dashed}}
\tikzset{t2/.style={}}


\node[type0, scale=1.3,  label={[label distance=-0.02cm]90:{$v_2$}}] (v) at (0, 0) {};

%vertices

\node[type1] (e14) at ({cos(50+4*60)*cos(15)/cos(20)}, {sin(50+4*60)*cos(15)/cos(20)}) {};
\node[type0] (v14) at ({cos(40+4*60)*cos(15)/cos(10)}, {sin(40+4*60)*cos(15)/cos(10)}) {};%middenlinks
\node[type1,  scale=1.3, label={[label distance=-0.02cm]-90:{$v_1$}}] (e24) at ({cos(30+4*60)*cos(15)}, {sin(30+4*60)*cos(15)}) {};
\node[type0] (v24) at ({cos(20+4*60)*cos(15)/cos(10)}, {sin(20+4*60)*cos(15)/cos(10)}) {};%middenrechts
\node[type1] (e34) at ({cos(10+4*60)*cos(15)/cos(20)}, {sin(10+4*60)*cos(15)/cos(20)}) {};
\node[type0,   scale=1.3,  label={[label distance=-0.02cm]120:{$v_{0,L}$}}] (v34) at ({cos(4*60)*(cos(15)/cos(30))}, {sin(4*60)*(cos(15)/cos(30))}) {};%rechts
\node[type1] (e44) at ({cos(40+4*60)*cos(15)/cos(10)/2}, {sin(40+4*60)*cos(15)/cos(10)/2}) {};
\node[type2] (f4) at ({cos(4*60)*(cos(15)/cos(30))/2}, {sin(4*60)*(cos(15)/cos(30))/2}) {};

\node[type2] (f5) at ({cos(5*60)*(cos(15)/cos(30))/2}, {sin(5*60)*(cos(15)/cos(30))/2}) {};
\node[type0,  scale=1.3,  label={[label distance=-0.02cm]60:{$v_{0,R}$}}] (v35) at ({cos(5*60)*(cos(15)/cos(30))}, {sin(300)*(cos(15)/cos(30))}) {};%rechts
%edges

\draw[t2,ultra thick] (v35) -- (e14) -- (v14) --(e24) ;
\draw[t2,ultra thick] (e24) -- (v24) -- (e34) -- (v34) ;
\draw[t2] (v14) -- (e44)--(v);
\draw[t1] (v14) -- (f4) -- (v24);
\draw[t1,ultra thick] (v) -- (f4) -- (v34);
\draw[t0] (e24) -- (f4) -- (e34);
\draw[t0] (f4) -- (e44);
\draw[t0] (e14) -- (f5) -- (e44);
\draw[t1] (v14) -- (f5);


\draw[t1,ultra thick] (v) -- (f5) -- (v35);

\node[draw=white] (k) at (0.5,-1.1) {};

\end{tikzpicture}

==> gyro_patch_full.tikz <==
\begin{tikzpicture}[scale=2.8]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, densely dotted}}
\tikzset{t1/.style={draw=black!40!green, dashed}}
\tikzset{t2/.style={}}


\node[type0,   label={[label distance=-0.02cm]90:{$v_2$}}] (v) at (0, 0) {};

%vertices

\node[type1] (e14) at ({cos(50+4*60)*cos(15)/cos(20)}, {sin(50+4*60)*cos(15)/cos(20)}) {};
\node[type0] (v14) at ({cos(40+4*60)*cos(15)/cos(10)}, {sin(40+4*60)*cos(15)/cos(10)}) {};%middenlinks
\node[type1, label={[label distance=-0.02cm]-90:{$v_1$}}] (e24) at ({cos(30+4*60)*cos(15)}, {sin(30+4*60)*cos(15)}) {};
\node[type0] (v24) at ({cos(20+4*60)*cos(15)/cos(10)}, {sin(20+4*60)*cos(15)/cos(10)}) {};%middenrechts
\node[type1] (e34) at ({cos(10+4*60)*cos(15)/cos(20)}, {sin(10+4*60)*cos(15)/cos(20)}) {};
\node[type0,  label={[label distance=-0.02cm]120:{$v_{0,L}$}}] (v34) at ({cos(4*60)*(cos(15)/cos(30))}, {sin(4*60)*(cos(15)/cos(30))}) {};%rechts
\node[type1] (e44) at ({cos(40+4*60)*cos(15)/cos(10)/2}, {sin(40+4*60)*cos(15)/cos(10)/2}) {};
\node[type2] (f4) at ({cos(4*60)*(cos(15)/cos(30))/2}, {sin(4*60)*(cos(15)/cos(30))/2}) {};

\node[type2] (f5) at ({cos(5*60)*(cos(15)/cos(30))/2}, {sin(5*60)*(cos(15)/cos(30))/2}) {};
\node[type0,  label={[label distance=-0.02cm]60:{$v_{0,R}$}}] (v35) at ({cos(5*60)*(cos(15)/cos(30))}, {sin(300)*(cos(15)/cos(30))}) {};%rechts
%edges

\draw[t2] (v35) -- (e14) -- (v14) --(e24) ;
\draw[t2] (e24) -- (v24) -- (e34) -- (v34) ;
\draw[t2] (v14) -- (e44)--(v);
\draw[t1] (v14) -- (f4) -- (v24);
\draw[t1] (v) -- (f4) -- (v34);
\draw[t0] (e24) -- (f4) -- (e34);
\draw[t0] (f4) -- (e44);
\draw[t0] (e14) -- (f5) -- (e44);
\draw[t1] (v14) -- (f5);


\draw[t1] (v) -- (f5) -- (v35);


\end{tikzpicture}

==> hexagon.tikz <==
\begin{tikzpicture}[scale=1.1]
\tikzset{normal/.style={shape=circle, draw=black, scale=0.4, fill=black}}
\tikzset{type2/.style={shape=circle, draw=red, scale=0.5}}
\tikzset{noNode/.style={draw=none}}
\tikzset{0edge/.style={draw=red}}
\node[normal] (v1) at (-1,0) {};
\node[normal] (v4) at (1,0) {};
\node[normal] (v6) at ({cos(120)}, {-sin(120)}) {};
\node[normal] (v3) at ({cos(60)}, {sin(60)}) {};
\node[normal] (v5) at ({cos(60)}, {-sin(60)}) {};
\node[normal] (v2) at ({cos(120)}, {sin(120)}) {};

\node [noNode] (v7) at (-2, 0) {};
\node [noNode] (v8) at ({2*cos(120)}, {2*sin(120)}) {};
\node [noNode] (v9) at ({2*cos(60)}, {2*sin(60)}) {};
\node [noNode] (v10) at (2, 0) {};
\node [noNode] (v11) at ({2*cos(60)}, {-2*sin(60)}) {};
\node [noNode] (v12) at ({2*cos(120)}, {-2*sin(120)}) {};
\begin{scope}[]
\draw (v1) edge (v7);
\draw (v2) edge (v8);
\draw (v3) edge (v9);
\draw (v4) edge (v10);
\draw (v5) edge (v11);
\draw (v6) edge (v12);
\draw (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);
\end{scope}
\end{tikzpicture}

==> lemma_type2_cutpath1.tikz <==
\begin{tikzpicture}[baseline=-35pt, scale=1.3]
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blackvertex/.style={shape=circle, draw=gray, scale=0.3, fill=black}}
\tikzset{blueedge/.style={shape=circle, draw=blue, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray, thick}}
\tikzset{greenedge/.style={shape=circle, draw=green!70!black, thick}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}

%\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[grayvertex,label={[label distance=-0.05cm]20:{$\color{gray}{v_1}$}}] (v1) at (0.2,-0.1) {};
\node[blackvertex,label={[label distance=-0.05cm]-20:{$v_2$}}] (v2) at (1,0) {};
\node[grayvertex,label={[label distance=-0.05cm]120:{$\color{gray}{v_0}$}}] (v0) at (0.9, 1.5) {};
\node[redvertex,label={[label distance=-0.05cm]-120:{$\color{red}{q^2}$}}] (q2) at (-1.2, 0) {};



\begin{scope}[grayedge]
\draw [dashed] plot [smooth, tension = 1] coordinates {(0.9,1.5) (0,0.85) (-1.3,1) (-1.2,0) (-0.2,0.2) (0.2,-0.1)};

\draw [dashed] plot [smooth, tension = 1] coordinates {(1,0) (1, 0.4) (1.15,1.1) (0.9,1.5)};
\end{scope}

\begin{scope}[greenedge]
\draw (v2) to[in=50, out = 130] (q2);
\draw (v2) to[in=-50, out = -130] (q2);
\end{scope}


\end{tikzpicture}

==> lemma_type2_cutpath2.tikz <==
\begin{tikzpicture}
\tikzset{bluevertex/.style={shape=circle, draw=blue, scale=0.3, fill=blue}}
\tikzset{grayvertex/.style={shape=circle, draw=gray, scale=0.3, fill=gray}}
\tikzset{redvertex/.style={shape=circle, draw=red, scale=0.3, fill=red}}
\tikzset{blackvertex/.style={shape=circle, draw=gray, scale=0.3, fill=black}}
\tikzset{blueedge/.style={shape=circle, draw=blue, thick}}
\tikzset{grayedge/.style={shape=circle, draw=gray, thick}}
\tikzset{greenedge/.style={shape=circle, draw=green!70!black, thick}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}

%\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[grayvertex] (v1) at (0,0) {};
\node[blackvertex] (v2') at (0,-2) {};
\node[blackvertex] (v2) at (0,2) {};
\node[grayvertex] (v0) at ({2*tan(30)}, 0) {};
\node[grayvertex] (v0') at ({-2*tan(30)}, 0) {};
\node[redvertex] (q2) at (0.6, 0) {};
\node[redvertex] (q2') at (-0.6, 0) {};

%\node[redvertex,label={[label distance=-0.05cm]120:{$\color{red}{b}$}}] (b) at (0.3, 1) {};


\begin{scope}[grayedge, dashed]
\draw   (v0') -- (v2')--(v0);
\draw (v0) -- (v1) -- (v0') ;
\draw  (v2) --(v0);
\draw (v0') -- (v2);
%\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\end{scope}

\begin{scope}[greenedge]
\draw (q2) -- (v2) -- (q2') -- (v2') -- (q2);
\end{scope}


\end{tikzpicture}

==> vertex.tikz <==
\begin{tikzpicture}[scale=1.5, rotate = 90]
\tikzset{type0/.style={shape=circle, draw=black, scale=0.3, fill=black}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.3, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.3, fill=white}}
\tikzset{t0/.style={draw=red, thin}}
\tikzset{t1/.style={draw=black!40!green, thin}}
\tikzset{t2/.style={}}

%\fill[opacity=0.1,blue] (0,0) -- (0, {sin(60}) -- (1/2,{sin(60}) -- cycle;


%\node[type] (e1) at (-1,0) {};
%\node[type] (e4) at (1,0) {};
%\node[type] (e6) at ({cos(120)}, {-sin(120)}) {};
%\node[type] (e3) at ({cos(60)}, {sin(60)}) {};
%\node[type] (e5) at ({cos(60)}, {-sin(60)}) {};
%\node[type] (e2) at ({cos(120)}, {sin(120)}) {};

\node[type0] (v1) at ({(cos(120)-1)/2}, {sin(60)/2}) {};
\node[type0] (v2) at (0, {sin(60)}) {};
\node[type0] (v3) at({(1 - cos(120))/2}, {sin(60)/2}) {};
\node[type0] (v4) at({(1 - cos(120))/2}, {-sin(60)/2}) {};
\node[type0] (v5) at({(0}, {-sin(60)}) {};
\node[type0] (v6) at ({(cos(120)-1)/2}, {-sin(60)/2}) {};



\node[type0] (f) at (0, 0) {};

\begin{scope}[t2]
\draw (f) edge (v1);
\draw (f) edge (v2);
\draw (f) edge (v3);
\draw (f) edge (v4);
\draw (f) edge (v5);
\draw (f) edge (v6);
\end{scope}


\draw[draw=none]  ({(cos(120)-1)/2}, {sin(60)/2}) circle [radius = {0.15*sin(60)}];
\draw[draw=none]  (0, {sin(60)}) circle [radius = {0.15*sin(60)}];
\draw[draw=none] ({(1 - cos(120))/2}, {sin(60)/2}) circle [radius = {0.15*sin(60)}];
\draw[draw=none] ({(1 - cos(120))/2}, {-sin(60)/2}) circle [radius = {0.15*sin(60)}];
\draw[draw=none] ({(0}, {-sin(60)}) circle [radius = {0.15*sin(60)}];
\draw[draw=none]  ({(cos(120)-1)/2}, {-sin(60)/2}) circle [radius = {0.15*sin(60)}];

\end{tikzpicture}

==> vertex_face_broken.tikz <==
\begin{tikzpicture}[scale=1.5, rotate = 90]
\tikzset{type0/.style={shape=circle, draw=black, scale=0.3, fill=black}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.3, fill=white}}
\tikzset{red/.style={shape=circle, draw=red, scale=0.3, fill=white}}
\tikzset{t0/.style={draw=red, thin}}
\tikzset{t1/.style={draw=black!40!green, thin}}
\tikzset{t2/.style={}}



\node[red] (v1') at ({0.5*(cos(120)-1)/2}, {0.5*sin(60)/2}) {};
\node[type0] (v2') at (0, {0.5*sin(60)}) {};
\node[red] (v3') at({(1 - cos(120))/4}, {sin(60)/4}) {};
\node[type0] (v4') at ({(1 - cos(120))/4}, {-sin(60)/4}) {};
\node[type0] (v5') at (0, {-0.5*sin(60)}) {};
\node[type0] (v6') at ({(cos(120)-1)/4}, {-sin(60)/4}) {};

\node[type0] (v1) at ({0.85*(cos(120)-1)/2}, {0.85*sin(60)/2}) {};
\node[type0] (v2) at (0, {0.85*sin(60)}) {};
\node[type0] (v3) at({0.85*(1 - cos(120))/2}, {0.85*sin(60)/2}) {};
\node[type0] (v4) at({0.85*(1 - cos(120))/2}, {-0.85*sin(60)/2}) {};
\node[type0] (v5) at({(0}, {-0.85*sin(60)}) {};
\node[type0] (v6) at ({0.85*(cos(120)-1)/2}, {-0.85*sin(60)/2}) {};

\begin{scope}[t2]
	\draw (v1) edge (v1');
	\draw (v2) edge (v2');
	\draw (v3) edge (v3');
	\draw (v4) edge (v4');
	\draw (v5) edge (v5');
	\draw (v6) edge (v6');
	
	\draw  ({(cos(120)-1)/2}, {sin(60)/2}) circle [radius = {0.15*sin(60)}];
	\draw  (0, {sin(60)}) circle [radius = {0.15*sin(60)}];
	\draw ({(1 - cos(120))/2}, {sin(60)/2}) circle [radius = {0.15*sin(60)}];
	\draw ({(1 - cos(120))/2}, {-sin(60)/2}) circle [radius = {0.15*sin(60)}];
	\draw ({(0}, {-sin(60)}) circle [radius = {0.15*sin(60)}];
	\draw  ({(cos(120)-1)/2}, {-sin(60)/2}) circle [radius = {0.15*sin(60)}];
	
	\draw (v1')--(v2') -- (v3') --(v4') --(v5') --(v6') -- (v1');
	
\end{scope}

\end{tikzpicture}
